A Colorful Way to Park: An Introduction to Exact $k$-Typed Parking Functions

Parking functions are tuples that describe the parking of $M$ cars on a street with $M$ parking spots. In this paper, we define exact $k$-typed parking functions ($k$-TPFs) to be a variant of classical parking functions. We then establish that every exact $k$-TPF $\alpha$ of length $M$, corresponds to a unique parking configuration $C$. We observe that the collection of all exact $k$-TPFs which result in the same configuration form a disjoint subset of all exact $k$-TPFs. Lastly, we conclude by showing how parking permutations of an exact $k$-TPF can be related to other combinatorial objects.

==> figures/futureworks.tex <==


\tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,581); %set diagram left start at 0, and has height of 781

%Straight Lines [id:da44184853006563785] 
\draw    (49,118) -- (159,118) ;
%Straight Lines [id:da6148384397091755] 
\draw    (159,118) -- (240,70) ;
%Straight Lines [id:da5463388448813165] 
\draw    (159,118) -- (240,171) ;
%Straight Lines [id:da6414389249685939] 
\draw    (240,70) -- (350,70) ;
%Straight Lines [id:da5510671897702735] 
\draw    (240,171) -- (350,171) ;


%Straight Lines [id:da1157799816254379] 
\draw    (49,288) -- (159,288) ;
%Straight Lines [id:da3217246199826467] 
\draw    (159,288) -- (240,240) ;
%Straight Lines [id:da3582474087769998] 
\draw    (159,288) -- (240,341) ;
%Straight Lines [id:da5295305915165374] 
\draw    (240,240) -- (350,240) ;
%Straight Lines [id:da5275839991929538] 
\draw    (240,341) -- (350,341) ;
%Straight Lines [id:da15531532500785117] 
\draw    (49,458) -- (159,458) ;
%Straight Lines [id:da1505613029836157] 
\draw    (159,458) -- (240,410) ;
%Straight Lines [id:da42689113877927687] 
\draw    (159,458) -- (240,511) ;
%Straight Lines [id:da7789220272768043] 
\draw    (240,410) -- (350,410) ;
%Straight Lines [id:da5227378830270533] 
\draw    (240,511) -- (350,511) ;



% Text Node
\draw (82,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 2\\};
% Text Node
\draw (169,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 3\\};
% Text Node
\draw (277,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (278,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (169,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (169,491) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (278,512) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (277,391) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (169,414) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 3\\};
% Text Node
\draw (82,439) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (418,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Resulting Configuration\\};
% Text Node
\draw (445,61.4) node [anchor=north west][inner sep=0.75pt]    {$1\ 1\ 2\ 1\ 2\ 1\ 2\ $};
% Text Node
\draw (445,161.4) node [anchor=north west][inner sep=0.75pt]    {$1\ 1\ 2\ 1\ 1\ 2\ 2\ $};
% Text Node
\draw (445,232.4) node [anchor=north west][inner sep=0.75pt]    {$1\ 1\ 1\ 2\ 2\ 1\ 2\ $};
% Text Node
\draw (445,331.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1\ 1\ 1\ 2\ 1\ 2\ 2\ $};
% Text Node
\draw (446,400.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1\ 1\ 1\ 2\ 1\ 2\ 2\ $};
% Text Node
\draw (446,501.4) node [anchor=north west][inner sep=0.75pt]    {$1\ 1\ 1\ 1\ 2\ 2\ 2\ $};
% Text Node
\draw (86,8.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}^{( 2)}$};
% Text Node
\draw (178,8.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}^{( 2)}$};
% Text Node
\draw (278,8.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}^{( 2)}$};
% Text Node
\draw (82,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 3\\};
% Text Node
\draw (169,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 3\\};
% Text Node
\draw (277,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (278,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};
% Text Node
\draw (169,321) node [anchor=north west][inner sep=0.75pt]   [align=left] {gap 4\\};


\end{tikzpicture}
